Don't Throw it Away! The Utility of Unlabeled Data in Fair Decision Making

Decision making algorithms, in practice, are often trained on data that exhibits a variety of biases. Decision-makers often aim to take decisions based on some ground-truth target that is assumed or expected to be unbiased, i.e., equally distributed across socially salient groups. In many practical settings, the ground-truth cannot be directly observed, and instead, we have to rely on a biased proxy measure of the ground-truth, i.e., biased labels, in the data. In addition, data is often selectively labeled, i.e., even the biased labels are only observed for a small fraction of the data that received a positive decision. To overcome label and selection biases, recent work proposes to learn stochastic, exploring decision policies via i) online training of new policies at each time-step and ii) enforcing fairness as a constraint on performance. However, the existing approach uses only labeled data, disregarding a large amount of unlabeled data, and thereby suffers from high instability and variance in the learned decision policies at different times. In this paper, we propose a novel method based on a variational autoencoder for practical fair decision-making. Our method learns an unbiased data representation leveraging both labeled and unlabeled data and uses the representations to learn a policy in an online process. Using synthetic data, we empirically validate that our method converges to the optimal (fair) policy according to the ground-truth with low variance. In real-world experiments, we further show that our training approach not only offers a more stable learning process but also yields policies with higher fairness as well as utility than previous approaches.

==> label-bias.tex <==
 \small{
 \tikz{
 \node[obs](x) {$\X$};%
 \node[obs,right=1cm of x] (p) {$\Yprox$}; %
 \node[latent,above=0.8cm of p] (y) {$\Y$}; %
 \node[obs, above=0.8cm of x] (s){$S$};

% plate
 \plate [inner sep=.1cm,yshift=.05cm] {plate1} {(x)(p)(y)(s)}{$N$}; %
% edges
 \edge {s} {x,p}
 \edge {y} {p}
 \edge {y} {x}

 }
 }
 
  

==> our_model.tex <==
  \tikz{
% nodes
 \node[obs](x) {$\X$};%
 \node[obs,right=1cm of x] (u) {$\Uprox$}; %
 \node[above=0.5cm of x,xshift=0cm, yshift=0.5cm]  (s) {$S$}; %
 \node[latent, right=1cm of s,xshift=0.2cm] (z) {$\Z$}; 

  \node[latent, right=1cm of z, path picture={\fill[gray!25] (path picture bounding box.south) rectangle (path picture bounding box.north west);}] (y) {$\Yprox$}; 
   \node[right=1cm of u] (d) {$D$}; 

%plate
\plate [inner sep=.1cm,yshift=.05cm] {plate1} {(x)(u)(y)(s)(d)} {$N$}; %
% edges
 \edge {z} {x}
  \edge{s}{x}
   \edge {s} {u}
  \edge{z}{u}
    \edge{y}{u}
    \edge{d}{u}
\draw [dashed, ->] (x) to [out=320,in=220] (u);
\draw [dashed, ->] (s) to [out=40,in=160] (z);
\draw [dashed, ->] (u) to [out=60,in=300] (z);
\draw [dashed, ->] (x) to [out=60,in=200] (z);
\draw [dashed,->] (s) to [out=340,in=120] (u);
\draw [dashed,->] (d) to [out=220,in=340] (u);

 }
 
 
  

==> supplements/scb.tex <==
 \tikz{
% nodes
 \node[obs](s) {S};
 \node[obs,right=1cm of s] (l) {LSAT};
 \node[obs, above=of l,  yshift=-0.5cm] (g) {GPA}; 
 \node[obs, below=of l, yshift=0.5cm] (f) {FYA}; 
 \node[latent,right=1cm of l] (k) {K};
% edges
 \edge {s} {g, l, f}
 \edge {k} {g, l, f}
 }

